Matrix-Scheduling of QSR-Dissipative Systems

This paper considers gain-scheduling of QSR-dissipative subsystems using scheduling matrices. The corresponding QSR-dissipative properties of the overall matrix-gain-scheduled system, which depends on the QSR properties of the subsystems scheduled, are explicitly derived. The use of scheduling matrices is a generalization of the scalar scheduling signals used in the literature, and allows for greater design freedom when scheduling systems, such as in the case of gain-scheduled control. Furthermore, this work extends the existing gain-scheduling results to a broader class of QSR-dissipative systems. The matrix-scheduling of important special cases, such as passive, input strictly passive, output strictly passive, finite L2 gain, very strictly passive, and conic systems are presented. The proposed gain-scheduling architecture is used in the context of controlling a planar three-link robot subject to model uncertainty. A novel control synthesis technique is used to design QSR-dissipative subcontrollers that are gain-scheduled using scheduling matrices. Numerical simulation results highlight the greater design freedom of scheduling matrices, leading to improved performance.

==> Figures/controller_i.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0cm}       % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{0.9cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    \def\dashedRectangleHeight{1cm}
    \def\dashedRectangleWidth{6.2cm}
    \def\dashedRectanglCenterXShift{-1mm}
    \def\dashedRectanglCenterYShift{0mm}

    \def\parallelWidthStretch{2.5}         % Stretch the width of the parallel blocks by this amount

    \def\textPadding{0.25cm}              % Padding for text above and below arrows
    \def\textxhift{1.5mm}                 % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth},
        squareblock/.style = {draw, fill=none, rectangle, 
                              minimum height=\blockHeight, minimum width=\blockHeight, text width=\blockHeight, align=center},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the input node and the sum
    \node [input] (rinput) {};

    % Make the parallel Gi block
    \node [block, right=\parallelWidthStretch*\smallArrowLength of sumSl.west](sumSl) (Gi) {$\bm{\mathcal{G}}_{i}^{}$};

    % Make the node across the parallel G1, ..., GN blocks
    \node [tmp, right=(1 + \parallelWidthStretch)*\smallArrowLength of Gi.east] (sumSr) {};

    % Make the multiplication nodes across G1, GN
    \node [squareblock, right=\smallArrowLength*1.25 of Gi.east] (multir) {$\mbs{\Phi}_{u, i}$};
    \node [squareblock, left=\smallArrowLength*1.25  of Gi.west] (multil) {$\mbs{\Phi}_{y, i}$};

    % Connect the blocks and the sum/mult nodes
    \draw [myarrow] (Gi) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{y}_i$}(multil);
    \draw [myarrow] (multir) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{u}_i$}(Gi);

    % Draw arrows to the RHS multiplication nodes and label u_c
    \draw [myarrow] (sumSr.west)node[above, xshift=-\smallArrowLength/2 + 2pt, yshift=-0.09cm] {$\mbf{u}$} -- (multir.east);

    % Draw parallel arrows from the LHS multiplication nodes and add + sign
    \draw [myarrow] (multil) -- (rinput) {};

    % Label \bar{y}
    \draw [] (multil.west)node[above, xshift= -\smallArrowLength/2, yshift=-0.09cm] {$\bar{\mbf{y}}_i$} -- (rinput);

    % Calculate the midpoint coordinates between G1 and GN
    \node [tmp, below= -\dashedRectanglCenterYShift of Gi.center, xshift=-\dashedRectanglCenterXShift] (sumSr)(center) {};
    \draw[dashed] (center) ++(-\dashedRectangleWidth/2, -\dashedRectangleHeight/2) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
    \node[above, yshift=\dashedRectangleHeight/2 - 2pt] at (center) {Gain-Scheduled Subsystem $\bar{\bm{\mathcal{G}}}_i$};
\end{tikzpicture}

==> Figures/feed_back_intercon.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\textPadding{0.25cm}              % Padding for text above and below arrows

    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.5cm}       % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->
    \def\smallArrowLength{0.73cm}        % Length of small arrows used for input/output/scheduling

    \def\textxhift{1mm}                  % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[black] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth}
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin,black}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %

    % Make the input node and the sum
    \node [input] (rinput) {};
    \node [sum, right of=rinput] (sum0) {};

    % Make the parallel G0, G1, GN blocks
    \node [block, right=2*\smallArrowLength   of sum0.east]              (G0) {$\bm{\mathcal{G}}_{0}$};
    \node [block, below=\blockVerticalSpacing of G0.south, anchor=north] (G) {$\bar{\bm{\mathcal{G}}}$};

    % Make the sum nodes across G block
    \node [sum, right=2*\smallArrowLength of G.east] (sumSr) {};

    % Connect the sumSr node to G
    \draw [myarrow] (sumSr) -- node[midway, above, xshift=0.5em, yshift=-0.1em] {$\mbf{u}_c$} (G);

    % Connect the G block to the sum0
    \draw [myarrow] (G) -| (sum0)node[at end, left, yshift=-\arrowTipLength] {$-$};
    \draw [myarrow] (G) -| node[midway, above, xshift=1*\smallArrowLength,yshift=-0.1em] {$\mbf{u} = \mbf{y}_c$} (sum0);
    % Connect the sum0 and G0
    \draw [myarrow] (sum0) -- (G0);

    % Connect G0 to the RHS sum
    \draw [myarrow] (G0) -| (sumSr)node[at end, right, yshift=\arrowTipLength] {$+$};

    % Connect the input to the sum0 and label w_1 and add + sign
    \draw [myarrow] (sum0.west) -- ++(-\smallArrowLength,0) |-  node[left, xshift=\textxhift] {$\mbf{w}_1$}(sum0) node[at end, above, xshift=-\arrowTipLength] {$+$};
    
    % Connect the disturbance to the RHS sum add + sign
    \draw [myarrow] (sumSr.east) -- ++(\smallArrowLength,0) |-  node[right] {$-\mbf{y}_d + \mbf{w}_2$}(sumSr) node[at end, below, xshift=\arrowTipLength] {$+$};

    % Create a temp node at ycoords of sumSr and xcoords of G0
    \node [tmp] (tmp3) at (G0 -| sumSr) {};

    % Add the output arrow
    \draw [myarrow] (tmp3) -- ++(\smallArrowLength, 0) node[right] {$\mbf{y}$};
\end{tikzpicture}

==> Figures/gain_scheduling.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.5cm}       % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{1cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    \def\dashedRectangleHeight{3.3cm}
    \def\dashedRectangleWidth{7.8cm}
    \def\dashedRectanglCenterXShift{4.5mm}
    \def\dashedRectanglCenterYShift{0.0cm}

    \def\parallelWidthStretch{3.4}         % Stretch the width of the parallel blocks by this amount

    \def\textPadding{0.1cm}              % Padding for text above and below arrows
    \def\textxhift{1.5mm}                 % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth},
        squareblock/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockHeight, text width=\blockHeight, align=center},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the input node and the sum
    \node [input] (rinput) {};
    \node [sum, right of=rinput] (sumSl) {};

    % Make the parallel G0, G1, GN blocks
    \node [block, right=\parallelWidthStretch*\smallArrowLength of sumSl.west](sumSl) (Gi) {$\bm{\mathcal{G}}_{i}^{}$};
    \node [block, above=\blockVerticalSpacing of Gi.north, anchor=south] (G1) {$\bm{\mathcal{G}}_{1}^{}$};
    \node [block, below=\blockVerticalSpacing of Gi.south, anchor=north] (GN) {$\bm{\mathcal{G}}_{N}^{}$};

    % Draw the \vdots between G1 and GN
    \node [below=\blockVerticalSpacing/2 of G1, yshift=3pt, anchor=center] (vdots) {$\vdots$};
    \node [below=\blockVerticalSpacing/2 of Gi, yshift=3pt, anchor=center] (vdots) {$\vdots$};

    % Make the multiplication nodes across G1, GN
    \node [squareblock, right=\smallArrowLength of G1.east] (sum1r) {$\mbs{\Phi}_{u, 1}$};
    \node [squareblock, left=\smallArrowLength  of G1.west] (sum1l) {$\mbs{\Phi}_{y, 1}$};

    \node [squareblock, right=\smallArrowLength of Gi.east] (sumir) {$\mbs{\Phi}_{u, i}$};
    \node [squareblock, left=\smallArrowLength  of Gi.west] (sumil) {$\mbs{\Phi}_{y, i}$};

    \node [squareblock, right=\smallArrowLength of GN.east] (sumNr) {$\mbs{\Phi}_{u, N}$};
    \node [squareblock, left=\smallArrowLength  of GN.west] (sumNl) {$\mbs{\Phi}_{y, N}$};

    % Draw the \vdots between multiplication nodes
    \path let \p1 = ($(G1)!0.5!(Gi)$),
              \p2 = (sum1r)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(G1)!0.5!(Gi)$),
              \p2 = (sum1l)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(Gi)!0.5!(GN)$),
              \p2 = (sumir)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(Gi)!0.5!(GN)$),
              \p2 = (sumil)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};

    % Make the node across the parallel G1, ..., GN blocks
    \node [tmp, right=\parallelWidthStretch*\smallArrowLength - 6pt of Gi.east] (sumSr) {};

    % Connect the blocks and the sum/mult nodes
    \draw [myarrow] (G1) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{y}_1$}(sum1l);
    \draw [myarrow] (sum1r) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{u}_1$}(G1);

    \draw [myarrow] (Gi) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{y}_i$}(sumil);
    \draw [myarrow] (sumir) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{u}_i$}(Gi);

    \draw [myarrow] (GN) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{y}_N$}(sumNl);
    \draw [myarrow] (sumNr) -- node[above, xshift=0.1cm, yshift=-0.09cm]{$\mbf{u}_N$}(GN);

    % Create a temp node to branch off from sumSr
    \node [tmp, left=\smallArrowStretch*\smallArrowLength - 25pt of sumSr.center] (tmp1) {};

    % Draw parallel arrows to the RHS multiplication nodes
    \draw [myarrow] (tmp1) |- (sum1r);
    \draw [myarrow] (tmp1) -- (sumir);
    \draw [myarrow] (tmp1) |- (sumNr);

    % Draw parallel arrows from the LHS multiplication nodes and add + sign
    \draw [myarrow] (sum1l) -| (sumSl)node[at end, left, yshift= \arrowTipLength] {$+$};
    \draw [myarrow] (sumil) -- (sumSl)node[at end, above, xshift= \arrowTipLength] {$+$};
    \draw [myarrow] (sumNl) -| (sumSl)node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Label \bar{y}
    \draw [] (sum1l.west) node[above, xshift=-\smallArrowLength/2, yshift=-0.09cm] {$\bar{\mbf{y}}_1$};
    \draw [] (sumil.west) node[above, xshift=-\smallArrowLength/2, yshift=-0.09cm] {$\bar{\mbf{y}}_i$};
    \draw [] (sumNl.west) node[above, xshift=-\smallArrowLength/2, yshift=-0.09cm] {$\bar{\mbf{y}}_N$};

    % Label u
    \draw [] (sumSr) -- (tmp1)node[at end, above, xshift=\smallArrowLength/2 - 4pt, yshift=-0.09cm] {$\mbf{u}$};

    % Label y
    \draw [myarrow] node[at end, above, xshift=\smallArrowLength/2 - 2pt, yshift=-0.09cm] {$\mbf{y}$} (sumSl.west) -- ([xshift=-\smallArrowLength+5pt] sumSl.west);

    % Calculate the midpoint coordinates between G1 and GN
    \node [tmp, below= -\dashedRectanglCenterYShift of Gi.center, xshift=-\dashedRectanglCenterXShift] (sumSr)(center) {};
    \draw[dashed] (center) ++(-\dashedRectangleWidth/2, -\dashedRectangleHeight/2) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
    \node[above, yshift=\dashedRectangleHeight/2 - 2pt] at (center) {Gain-Scheduled System $\bar{\bm{\mathcal{G}}}$};
\end{tikzpicture}

==> Figures/matrix_scheduling_intro_simplified.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.5cm}       % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{0.8cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    \def\dashedRectangleHeight{3.3cm}
    \def\dashedRectangleWidth{7.2cm}
    \def\dashedRectanglCenterXShift{1.7mm}
    \def\dashedRectanglCenterYShift{0.0cm}

    \def\parallelWidthStretch{3.5}         % Stretch the width of the parallel blocks by this amount

    \def\textPadding{0.1cm}              % Padding for text above and below arrows
    \def\textxhift{1.5mm}                 % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth},
        squareblock/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockHeight, text width=\blockHeight, align=center},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the input node and the sum
    \node [input] (rinput) {};
    \node [sum, right of=rinput] (sumSl) {};

    % Make the parallel G0, G1, GN blocks
    \node [block, right=\parallelWidthStretch*\smallArrowLength of sumSl.west](sumSl) (Gi) {$\bm{\mathcal{G}}_{i}^{}$};
    \node [block, above=\blockVerticalSpacing of Gi.north, anchor=south] (G1) {$\bm{\mathcal{G}}_{1}^{}$};
    \node [block, below=\blockVerticalSpacing of Gi.south, anchor=north] (GN) {$\bm{\mathcal{G}}_{N}^{}$};

    % Draw the \vdots between G1 and GN
    \node [below=\blockVerticalSpacing/2 of G1, yshift=3pt, anchor=center] (vdots) {$\vdots$};
    \node [below=\blockVerticalSpacing/2 of Gi, yshift=3pt, anchor=center] (vdots) {$\vdots$};

    % Make the multiplication nodes across G1, GN
    \node [squareblock, right=\smallArrowLength of G1.east] (sum1r) {$\mbs{\Phi}_{u, 1}$};
    \node [squareblock, left=\smallArrowLength  of G1.west] (sum1l) {$\mbs{\Phi}_{y, 1}$};

    \node [squareblock, right=\smallArrowLength of Gi.east] (sumir) {$\mbs{\Phi}_{u, i}$};
    \node [squareblock, left=\smallArrowLength  of Gi.west] (sumil) {$\mbs{\Phi}_{y, i}$};

    \node [squareblock, right=\smallArrowLength of GN.east] (sumNr) {$\mbs{\Phi}_{u, N}$};
    \node [squareblock, left=\smallArrowLength  of GN.west] (sumNl) {$\mbs{\Phi}_{y, N}$};

    % Draw the \vdots between multiplication nodes
    \path let \p1 = ($(G1)!0.5!(Gi)$),
              \p2 = (sum1r)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(G1)!0.5!(Gi)$),
              \p2 = (sum1l)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(Gi)!0.5!(GN)$),
              \p2 = (sumir)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(Gi)!0.5!(GN)$),
              \p2 = (sumil)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};

    % Make the node across the parallel G1, ..., GN blocks
    \node [tmp, right=(0.75 + \parallelWidthStretch)*\smallArrowLength of Gi.east] (sumSr) {};

    % Connect the blocks and the sum/mult nodes
    \draw [myarrow] (G1) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(sum1l);
    \draw [myarrow] (sum1r) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(G1);

    \draw [myarrow] (Gi) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(sumil);
    \draw [myarrow] (sumir) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(Gi);

    \draw [myarrow] (GN) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(sumNl);
    \draw [myarrow] (sumNr) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(GN);

    % Create a temp node to branch off from sumSr
    \node [tmp, left=\smallArrowStretch*\smallArrowLength - 10pt of sumSr.center] (tmp1) {};

    % Draw parallel arrows to the RHS multiplication nodes
    \draw [myarrow] (tmp1) |- (sum1r);
    \draw [myarrow] (tmp1) -- (sumir);
    \draw [myarrow] (tmp1) |- (sumNr);

    % Draw parallel arrows from the LHS multiplication nodes and add + sign
    \draw [myarrow] (sum1l) -| (sumSl)node[at end, left, yshift= \arrowTipLength] {$+$};
    \draw [myarrow] (sumil) -- (sumSl)node[at end, above, xshift= \arrowTipLength] {$+$};
    \draw [myarrow] (sumNl) -| (sumSl)node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Label u
    \draw [] (sumSr) -- (tmp1)node[at end, above, xshift=\smallArrowLength/2, yshift=-0.09cm] {$\mbf{u}$};

    % Label y
    \draw [myarrow] node[at end, above, xshift=\smallArrowLength/2 - 2pt, yshift=-0.09cm] {$\mbf{y}$} (sumSl.west) -- ([xshift=-\smallArrowStretch*\smallArrowLength + 5pt] sumSl.west);

    % Calculate the midpoint coordinates between G1 and GN
    \node [tmp, below= -\dashedRectanglCenterYShift of Gi.center, xshift=-\dashedRectanglCenterXShift] (sumSr)(center) {};
    \draw[dashed] (center) ++(-\dashedRectangleWidth/2, -\dashedRectangleHeight/2) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
    \node[above, yshift=\dashedRectangleHeight/2 - 2pt] at (center) {Matrix-Gain-Scheduled System $\bar{\bm{\mathcal{G}}}$};
\end{tikzpicture}

==> Figures/parallel_interconnection_with_matrix_scheduling.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.7cm}    % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{0.81cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    \def\PdashedRectangleHeight{2.05cm}
    \def\PdashedRectangleWidth{6.54cm}
    \def\PdashedRectanglCenterXShift{4.0mm}
    \def\PdashedRectanglCenterYShift{0.95mm}

    \def\dashedRectangleHeight{3cm}
    \def\dashedRectangleWidth{\PdashedRectangleWidth}
    \def\dashedRectanglCenterXShift{\PdashedRectanglCenterXShift}
    \def\dashedRectanglCenterYShift{0cm}


    \def\parallelWidthStretch{3}         % Stretch the width of the parallel blocks by this amount

    \def\textPadding{0.15cm}              % Padding for text above and below arrows
    \def\textxhift{1.5mm}                 % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[black] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth},
        squareblock/.style = {draw, fill=none, rectangle, 
                              minimum height=\blockHeight, minimum width=\blockHeight},
        tightsquareblock/.style = {draw, fill=none, rectangle, 
                              minimum height=\blockHeight, minimum width=\blockHeight, 
                              text width=\blockHeight, align=center},
        triangleblock/.style = {draw, fill=none,
                                regular polygon, regular polygon sides=3, 
                                shape border rotate=90, minimum width=\blockHeight,
                                inner sep=1pt}
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin,black}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %

    % Make the input node and the sum
    \node [input] (rinput) {};
    \node [sum, right of=rinput] (sum0) {};

    % Make the parallel G0, G1, G3 blocks
    \node [block, right=3.88*\smallArrowLength   of sum0.east]              (G0) {$\bm{\mathcal{G}}_0^{}$};
    \node [block, below=\blockVerticalSpacing + 1.2*\blockHeight of G0.south, anchor=north] (G1) {$\bm{\mathcal{G}}_{1}^{}$};
    \node [block, below=\blockVerticalSpacing/2 of G1.south, anchor=north] (G2) {$\bm{\mathcal{G}}_{2}^{}$};
    \node [block, below=\blockVerticalSpacing/2 of G2.south, anchor=north] (G3) {$\bm{\mathcal{G}}_{3}^{}$};

    % Make the proprotional control block [BLOCK VERSION]
    \node [block, below=\blockHeight/2 of G0.south, anchor=north, baseline] (Kp) {$\mbf{K}_\text{p}^{}$};

    % Make the multiplication nodes across G1, G3
    \node [tightsquareblock, right=\smallArrowLength*0.8 of G1.east] (mult1R) {$\mbs{\Phi}_{u, 1}$};
    \node [tightsquareblock, right=\smallArrowLength*0.8 of G2.east] (mult2R) {$\mbs{\Phi}_{u, 2}$};
    \node [tightsquareblock, right=\smallArrowLength*0.8 of G3.east] (mult3R) {$\mbs{\Phi}_{u, 3}$};
    \node [tightsquareblock, left=\smallArrowLength*0.8  of G1.west] (mult1L) {$\mbs{\Phi}_{y, 1}$};
    \node [tightsquareblock, left=\smallArrowLength*0.8  of G2.west] (mult2L) {$\mbs{\Phi}_{y, 2}$};
    \node [tightsquareblock, left=\smallArrowLength*0.8  of G3.west] (mult3L) {$\mbs{\Phi}_{y, 3}$};

    % Make Sum nodes for Kp
    \node [sum, right=\smallArrowLength of Kp.east] (Kpr) {};
    \node [sum, left=\smallArrowLength of G0.west] (Kpl) {};

    % Make the sum nodes across the parallel G1, ..., G3 blocks
    \node [sum, left=2.8*\smallArrowLength  of G2.west] (sumSl) {};
    \node [sum, right=2.8*\smallArrowLength of G2.east] (sumSr) {};

    % Connect the blocks and the sum/mult nodes
    \draw [myarrow] (G1) -- (mult1L);
    \draw [myarrow] (mult1R) -- (G1);
    \draw [myarrow] (G2) -- (mult2L);
    \draw [myarrow] (mult2R) -- (G2);
    \draw [myarrow] (G3) -- (mult3L);
    \draw [myarrow] (mult3R) -- (G3);

    % Connect the Kp block to the sum nodes
    \draw [myarrow] (Kpr) -- (Kp.east)node[midway, above, xshift=3pt, yshift=-0.05cm]{$\mbf{e}$};
    \draw [myarrow] (Kp) -| (Kpl)node[at end, left, yshift= -\arrowTipLength] {$-$};

    % Connect the refernce
    \draw [myarrow] (Kpr.east) -- ++(\smallArrowLength-3,0) |-  node[below, at end, xshift=\smallArrowLength-8] {$\mbs{\theta}_\textrm{d}$}(Kpr) node[at end, above, xshift=\arrowTipLength+3, yshift=-2] {$-$};

    % Create a temp node to branch off from sumSr
    \node [tmp, left=\smallArrowLength/2 of sumSr.center] (tmp1) {};

    % Label u_{\text{c}}
    \draw [black] (sumSr) -- (tmp1)node[at end, above, xshift=\smallArrowLength/2 + 1, yshift=-0.1cm] {}; %$\mbf{u}_{\text{c}}$

    % Draw parallel arrows to the RHS multiplication nodes
    \draw [myarrow] (tmp1) |- (mult1R);
    \draw [myarrow] (tmp1) -- (mult2R);
    \draw [myarrow] (tmp1) |- (mult3R);

    % Draw parallel arrows from the LHS multiplication nodes and add + siG3
    \draw [myarrow] (mult1L) -| (sumSl)node[at end, left, yshift= \arrowTipLength] {$+$};
    \draw [myarrow] (mult2L) -- (sumSl)node[at end, above, xshift= \arrowTipLength] {$+$};
    \draw [myarrow] (mult3L) -| (sumSl)node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Create a temp node at ycoords of sum0 and xcoords of sumSl
    \node [tmp] (tmp2) at (sumSl -| sum0) {};

    % Connect the sum0 and sumSl and label u = y_{\text{c}}
    \draw [solid] (sumSl.west) -- (tmp2)node[left, xshift=\textxhift] {}; %$\mbf{u} = \mbf{y}_{\text{c}}$
    \draw [myarrow] (tmp2) -- (sum0)node[at end, left, yshift=-\arrowTipLength] {$-$};

    % Add B_hat
    \node [squareblock, right=\smallArrowLength of sum0.east] (bhat_mult) {$\hat{\mbf{B}}_{}$};
    % \node [mult, right=\smallArrowLength+2 of sum0] (bhat_mult) {};
    \draw [myarrow] (sum0) -- (bhat_mult)node[midway, above, xshift=1pt, yshift=-0.05cm] {$\bar{\mbf{u}}$};
    \draw [myarrow] (bhat_mult) -- (Kpl)node[at end, above, xshift=-\arrowTipLength] {$+$};

    % Connect the sum0 and G0
    \draw [myarrow] (Kpl) -- (G0)node[midway, above, xshift=-3pt, yshift=-0.05cm] {$\mbs{\tau}$};

    % Connect G0 to the RHS sum
    \draw [myarrow] ([yshift=-\blockHeight/3]G0.north east) -| (sumSr)node[at end, right, yshift=\arrowTipLength] {$+$};

    % Connect G0 to the Kp sum
    \draw [myarrow] ([yshift=\blockHeight/3]G0.south east) -| (Kpr)node[at end, right, yshift=\arrowTipLength] {$+$};

    % Create a temp node at ycoords of sum0 and xcoords of sumSl
    \node [tmp] (tmpq) at ([yshift=\blockHeight/3]G0.south east -| Kpr) {};
    \draw [solid] (tmpq) -- (Kpr)node[midway, right, yshift=\textxhift] {$\mbf{q}$}; %$\mbf{u} = \mbf{y}_{\text{c}}$

    % Connect the input to the sum0 and label w_1 and add + siG3
    \draw [myarrow] (sum0.west) -- ++(-\smallArrowLength+5,0) |-  node[above, xshift=\textxhift, yshift=-0.05cm] {$\mbf{0}$}(sum0) node[at end, above, xshift=-\arrowTipLength] {$+$};
    
    % Connect the disturbance to the RHS sum add + siG3
    \draw [myarrow] ([xshift=\smallArrowLength-5] sumSr.east) -- node[below, xshift=\textxhift] {$\dot{\mbs{\theta}}_\textrm{d}$}(sumSr) node[at end, above, xshift=\arrowTipLength+3, yshift=-2] {$-$};

    % Label \bar{y}
    \draw [] (mult1L.west)node[above, xshift= -\smallArrowLength/2, yshift=-0.09cm] {} -| (sumSl);
    \draw [] (mult3L.west)node[above, xshift= -\smallArrowLength/2, yshift=-0.09cm] {} -| (sumSl);

    % Create a temp node at ycoords of sumSr and xcoords of G0
    \node [tmp] (tmp3) at ([yshift=-\blockHeight/3]G0.north east -| sumSr) {};

    % Add the output arrow
    \draw [myarrow] (tmp3) -- ++(\smallArrowLength, 0) node[midway, above, xshift=-3pt, yshift=-0.05cm] {$\mbf{y}$};

    % Calculate the midpoint coordinates between G1 and G3
    \node [tmp, below=-\dashedRectanglCenterYShift of G2.center, xshift=-\dashedRectanglCenterXShift] (sumSr)(center) {};
    \draw[dashed] (center) ++(-\dashedRectangleWidth/2, -\dashedRectangleHeight/2) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
    \node[below, yshift=-\dashedRectangleHeight/2] at (center) {Gain-Scheduled QSR-Dissipative Controller $\bar{\bm{\mathcal{G}}}$};

    % Calculate the midpoint coordinates between G0 and Kp
    \node [tmp, below=\blockHeight - \PdashedRectanglCenterYShift of G0.center, xshift=-\PdashedRectanglCenterXShift] (sumSr)(Pcenter) {};
    \draw[dashed] (Pcenter) ++(-\PdashedRectangleWidth/2, -\PdashedRectangleHeight/2) rectangle ++(\PdashedRectangleWidth, \PdashedRectangleHeight);
    \node[above, yshift=\PdashedRectangleHeight/2-1] at (Pcenter) {Prewrapped Plant $\bar{\bm{\mathcal{G}}}_0$};
\end{tikzpicture}

==> Figures/scalar_scheduling_intro_simplified.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.5cm}       % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{0.8cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    \def\dashedRectangleHeight{3.3cm}
    \def\dashedRectangleWidth{7.2cm}
    \def\dashedRectanglCenterXShift{1.7mm}
    \def\dashedRectanglCenterYShift{0.0cm}

    \def\parallelWidthStretch{3.5}         % Stretch the width of the parallel blocks by this amount

    \def\textPadding{0.1cm}              % Padding for text above and below arrows
    \def\textxhift{1.5mm}                 % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth},
        squareblock/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockHeight, text width=\blockHeight, align=center},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the input node and the sum
    \node [input] (rinput) {};
    \node [sum, right of=rinput] (sumSl) {};

    % Make the parallel G0, G1, GN blocks
    \node [block, right=\parallelWidthStretch*\smallArrowLength of sumSl.west](sumSl) (Gi) {$\bm{\mathcal{G}}_{i}^{}$};
    \node [block, above=\blockVerticalSpacing of Gi.north, anchor=south] (G1) {$\bm{\mathcal{G}}_{1}^{}$};
    \node [block, below=\blockVerticalSpacing of Gi.south, anchor=north] (GN) {$\bm{\mathcal{G}}_{N}^{}$};

    % Draw the \vdots between G1 and GN
    \node [below=\blockVerticalSpacing/2 of G1, yshift=3pt, anchor=center] (vdots) {$\vdots$};
    \node [below=\blockVerticalSpacing/2 of Gi, yshift=3pt, anchor=center] (vdots) {$\vdots$};

    % Make the multiplication nodes across G1, GN
    \node [squareblock, right=\smallArrowLength of G1.east] (sum1r) {$s_1$};
    \node [squareblock, left=\smallArrowLength  of G1.west] (sum1l) {$s_1$};

    \node [squareblock, right=\smallArrowLength of Gi.east] (sumir) {$s_i$};
    \node [squareblock, left=\smallArrowLength  of Gi.west] (sumil) {$s_i$};

    \node [squareblock, right=\smallArrowLength of GN.east] (sumNr) {$s_N$};
    \node [squareblock, left=\smallArrowLength  of GN.west] (sumNl) {$s_N$};

    % Draw the \vdots between multiplication nodes
    \path let \p1 = ($(G1)!0.5!(Gi)$),
              \p2 = (sum1r)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(G1)!0.5!(Gi)$),
              \p2 = (sum1l)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(Gi)!0.5!(GN)$),
              \p2 = (sumir)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};
    \path let \p1 = ($(Gi)!0.5!(GN)$),
              \p2 = (sumil)
               in node[yshift=3pt] at (\x2,\y1) {$\vdots$};

    % Make the node across the parallel G1, ..., GN blocks
    \node [tmp, right=(0.75 + \parallelWidthStretch)*\smallArrowLength of Gi.east] (sumSr) {};

    % Connect the blocks and the sum/mult nodes
    \draw [myarrow] (G1) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(sum1l);
    \draw [myarrow] (sum1r) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(G1);

    \draw [myarrow] (Gi) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(sumil);
    \draw [myarrow] (sumir) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(Gi);

    \draw [myarrow] (GN) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(sumNl);
    \draw [myarrow] (sumNr) -- node[above, xshift=0.1cm, yshift=-0.09cm]{}(GN);

    % Create a temp node to branch off from sumSr
    \node [tmp, left=\smallArrowStretch*\smallArrowLength - 10pt of sumSr.center] (tmp1) {};

    % Draw parallel arrows to the RHS multiplication nodes
    \draw [myarrow] (tmp1) |- (sum1r);
    \draw [myarrow] (tmp1) -- (sumir);
    \draw [myarrow] (tmp1) |- (sumNr);

    % Draw parallel arrows from the LHS multiplication nodes and add + sign
    \draw [myarrow] (sum1l) -| (sumSl)node[at end, left, yshift= \arrowTipLength] {$+$};
    \draw [myarrow] (sumil) -- (sumSl)node[at end, above, xshift= \arrowTipLength] {$+$};
    \draw [myarrow] (sumNl) -| (sumSl)node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Label u
    \draw [] (sumSr) -- (tmp1)node[at end, above, xshift=\smallArrowLength/2, yshift=-0.09cm] {$\mbf{u}$};

    % Label y
    \draw [myarrow] node[at end, above, xshift=\smallArrowLength/2 - 2pt, yshift=-0.09cm] {$\mbf{y}$} (sumSl.west) -- ([xshift=-\smallArrowStretch*\smallArrowLength + 5pt] sumSl.west);

    % Calculate the midpoint coordinates between G1 and GN
    \node [tmp, below= -\dashedRectanglCenterYShift of Gi.center, xshift=-\dashedRectanglCenterXShift] (sumSr)(center) {};
    \draw[dashed] (center) ++(-\dashedRectangleWidth/2, -\dashedRectangleHeight/2) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
    \node[above, yshift=\dashedRectangleHeight/2 - 2pt] at (center) {Scalar-Gain-Scheduled System $\bar{\bm{\mathcal{G}}}$};
\end{tikzpicture}

==> Figures/three_link_robot.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % Modified from
    % https://texample.net/tikz/examples/three-link-annotated/
    % Define a variable as a length
    % Input:
    %   1 Variable name
    %   2 Value
    %
    % Example:
    %   \nvar{\varx}{2cm}
    \newcommand{\nvar}[2]{\newlength{#1}\setlength{#1}{#2}}

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->

    % Define a constants for drawing
    \nvar{\dg}{0.2cm}
    \def\dw{0.25}
    \def\dh{0.4}
    \nvar{\ddx}{1.1cm}

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % Define commands for links, joints and such
    \def\link{\draw [double distance=1.5mm, thick] (0,0)--}
    \def\joint{%
        \filldraw [fill=white] (0,0) circle (5pt);
        \fill[black] circle (3pt);
    }

    \def\grip{%
        \draw[ultra thick](0cm,\dg)--(0cm,-\dg);
        \fill (0cm,   \dg) -- +(0.5\dg, 0cm) -- +(0pt, -5.5pt);
        \fill (0cm,  -\dg) -- +(0.5\dg, 0cm) -- +(0pt, 5.5pt);
    }

    \def\robotbase{%
        \draw[rounded corners=4pt] (-\dw,-\dh)-- (-\dw, 0) -- (0,\dh)--(\dw,0)--(\dw,-\dh);
        \draw (-0.7,-\dh)-- (0.7,-\dh);
        \fill[pattern=north east lines] (-0.7,-0.5) rectangle (0.7,-\dh);
    }
    % Draw an angle annotation
    % Input:
    %   1 Angle
    %   2 Label
    % Example:
    %   \angann{30}{$\theta_1$}
    \newcommand{\angann}[8]{%
        \begin{scope}[black]
            \draw [dashed, black] (0,0) -- (#5*\ddx,0pt);
            \draw [myarrow] (#3*\ddx,0pt) arc (0:#1+#6:#3*\ddx+#7);
            \node at (#1/2-2:\ddx+#4)[yshift=#8] {#2};
        \end{scope}
    }

    \newcommand{\jointTorque}[9]{
        \begin{scope}[rotate=#6]
            \draw [myarrow,dashed] (#1,#2) arc (#3:#4:#5) node[midway, above, xshift=#8, yshift=#9]{#7};
        \end{scope}
    }
    % Draw line annotation
    % Input:
    %   1 Line offset (optional)
    %   2 Line angle
    %   3 Line length
    %   5 Line label
    % Example:
    %   \lineann[1]{30}{2}{$L_1$}
    \newcommand{\lineann}[7][0.5]{%
        \begin{scope}[rotate=#2, black,inner sep=2pt]
            \node[coordinate] (a) at (0,#1) {};
            \node[coordinate] (b) at (#3,#1) {};
            \path (a) -- node[black,rotate=#5,xshift=#6, yshift=#7] {#4} (b);
        \end{scope}
    }

    % Define the kinematic parameters of the three link manipulator.
    \def\Lscale{1.5}
    \def\thetaone{12}
    \def\Lone{\Lscale*1.6}
    \def\thetatwo{12}
    \def\Ltwo{\Lscale*1.7}
    \def\thetathree{145}
    \def\Lthree{\Lscale*1.5}
    \robotbase
    \angann{\thetaone}{$\theta_1$}{1.6pt}{25pt}{1.6pt}{0pt}{-12pt}{-5pt}
    \lineann[0.1]{\thetaone}{\Lone}{$L_1$, $m_1$}{\thetaone}{15pt}{-1pt}
    \jointTorque{14pt}{0pt}{0}{180 + \thetaone}{14pt}{\thetaone}{$\tau_1$}{0}{-1pt}
    \link(\thetaone:\Lone);
    \joint
    \begin{scope}[shift=(\thetaone:\Lone), rotate=\thetaone]
        \jointTorque{12pt}{0pt}{0}{270}{12pt}{\thetatwo}{$\tau_2$}{4pt}{5pt}
        \angann{\thetatwo}{$\theta_2$}{1.6pt}{28pt}{1.6pt}{0pt}{-13pt}{-6pt}
        \lineann[0.1]{\thetatwo}{\Ltwo}{$L_2$, $m_2$}{\thetatwo + \thetaone}{15pt}{-1pt}
        \link(\thetatwo:\Ltwo);
        \joint
        \begin{scope}[shift=(\thetatwo:\Ltwo), rotate=\thetatwo]
            \angann{\thetathree}{$\theta_3$}{0.4pt}{-12pt}{0.75pt}{-15pt}{0pt}{0}
            \lineann[-0.7]{\thetathree}{\Lthree}{$L_3$, $m_3$}{\thetathree + \thetatwo + \thetaone - 180}{15pt}{-4pt}
            \draw [dashed, black,rotate=\thetathree] (0,0) -- (1.2\ddx,0pt);
            \jointTorque{12pt}{0pt}{0}{185}{12pt}{\thetathree}{$\tau_3$}{23pt}{-9pt}
            \link(\thetathree:\Lthree);
            \joint
            \begin{scope}[shift=(\thetathree:\Lthree), rotate=\thetathree]
                \grip
            \end{scope}
        \end{scope}
    \end{scope}
\end{tikzpicture}
